Higher secant varieties of $\mathbb P^n \times\mathbb P^ 1$ embedded in bi-degree $(a,b)$

In this paper we compute the dimension of all the higher secant varieties to the Segre-Veronese embedding of $\mathbb{P}^n\times \mathbb{P}^1$ via the section of the sheaf $\mathcal{O}(a,b)$ for any $n,a,b\in \mathbb{Z}^+$. We relate this result to the Grassmann Defectivity of Veronese varieties and we classify all the Grassmann $(1,s-1)$-defective Veronese varieties.

==> (inline-ps-0) <==
userdict begin /bop-hook
 {gsave 20 700 translate 20 rotate 0.8 setgray /Times-Roman
 findfont 25 scalefont setfont 0 0   moveto (#1) show 0 -30 moveto (#2)
 show grestore}def end
